LimTDD: A Compact Decision Diagram Integrating Tensor and Local Invertible Map Representations

Tensor networks serve as a powerful tool for efficiently representing and manipulating high-dimensional data in applications such as quantum physics, machine learning, and data compression. Tensor Decision Diagrams (TDDs) offer an efficient framework for tensor representation by leveraging decision diagram techniques. However, the current implementation of TDDs and other decision diagrams fail to exploit tensor isomorphisms, limiting their compression potential. This paper introduces Local Invertible Map Tensor Decision Diagrams (LimTDDs), an extension of TDDs that incorporates local invertible maps (LIMs) to achieve more compact representations. Unlike LIMDD, which uses Pauli operators for quantum states, LimTDD employs the $XP$-stabilizer group, enabling broader applicability across tensor-based tasks. We present efficient algorithms for normalization, slicing, addition, and contraction, critical for tensor network applications. Theoretical analysis demonstrates that LimTDDs achieve greater compactness than TDDs and, in best-case scenarios and for quantum state representations, offer exponential compression advantages over both TDDs and LIMDDs. Experimental results in quantum circuit tensor computation and simulation confirm LimTDD's superior efficiency. Open-source code is available at https://github.com/Veriqc/LimTDD.

==> draw_pic_dot/limtdd_add.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
\usetikzlibrary{backgrounds,fit,calc}
% \usepackage{xcolor}
\definecolor{tensorBlue}{HTML}{224f70}
% \definecolor{tensorBlueLight}{HTML}{4793ca}
% \definecolor{tensorBlue}{HTML}{6F8DA2}
\definecolor{tensorBlueLight}{HTML}{87B9DD}
\definecolor{nodeGray}{HTML}{888888}
\definecolor{nodeGrayLight}{HTML}{ACACAC}
\definecolor{edgeOrange}{HTML}{f18810}
\definecolor{edgeMagenta}{HTML}{f0116d}
\definecolor{edgeGreen}{HTML}{50c1b8}

% \begin{document}

\begin{tikzpicture}[
  % Main node styles
  tensor ring/.style args={#1/#2}{
    circle, fill=#1, minimum size=4.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=#2, minimum size=4ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  small gray ring/.style={
    circle, fill=nodeGray, minimum size=3.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=nodeGrayLight, minimum size=3.2ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  tiny gray ring/.style={
    circle, fill=nodeGray, minimum size=2.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=nodeGrayLight, minimum size=2.4ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  % Text styles
  tensor text/.style={inner sep=0pt, font=\large},
  small text/.style={inner sep=0pt, font=\small},
  tiny text/.style={inner sep=0pt, font=\tiny},
]
  \begin{scope}
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (phi) at (0,0) {};
    \node[small gray ring] (O1) at (-0.4,0.9) {};
    \node[] (O1End) at (-0.8,1.6) {};
    \node[small gray ring] (O2) at (0.4,0.9) {};
    \node[] (O2End) at (0.8,1.6) {};
    \node[small gray ring] (O3) at (0,-0.9) {};
    \node[] (O3End) at (0,-1.6) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (phi) {$\phi$};
    \node[small text] at (O1) {$O_1$};
    \node[small text] at (O2) {$O_2$};
    \node[small text] at (O3) {$O_3$};
    
    \draw[very thick,edgeGreen] (phi) -- (O1);
    \draw[very thick,edgeMagenta] (phi) -- (O2);
    \draw[very thick,edgeOrange] (phi) -- (O3);
    \draw[very thick,edgeGreen] (O1End) -- (O1);
    \draw[very thick,edgeMagenta] (O2End) -- (O2);
    \draw[very thick,edgeOrange] (O3End) -- (O3);
  \end{scope}

  \begin{scope}[shift={(1.5,0)}]
    \node at (0,0) {$+$};
  \end{scope}

  \begin{scope}[shift={(3,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (psi) at (0,0) {};
    \node[small gray ring] (O4) at (-0.4,0.9) {};
    \node[] (O4End) at (-0.8,1.6) {};
    \node[small gray ring] (O5) at (0.4,0.9) {};
    \node[] (O5End) at (0.8,1.6) {};
    \node[small gray ring] (O6) at (0,-0.9) {};
    \node[] (O6End) at (0,-1.6) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (psi) {$\psi$};
    \node[small text] at (O4) {$O_4$};
    \node[small text] at (O5) {$O_5$};
    \node[small text] at (O6) {$O_6$};
    
    \draw[very thick,edgeGreen] (psi) -- (O4);
    \draw[very thick,edgeMagenta] (psi) -- (O5);
    \draw[very thick,edgeOrange] (psi) -- (O6);
    \draw[very thick,edgeGreen] (O4End) -- (O4);
    \draw[very thick,edgeMagenta] (O5End) -- (O5);
    \draw[very thick,edgeOrange] (O6End) -- (O6);
  \end{scope}

  \begin{scope}[shift={(4.5,0)}]
    \node at (0,0) {$\cong $};
  \end{scope}
  
  \begin{scope}[shift={(6,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (phi) at (0,0) {};
    \node[tiny gray ring] (O1) at (-0.3,0.6) {};
    \node[tiny gray ring] (O4dagger) at (-0.6,1) {};
    \node[] (O4daggerEnd) at (-0.8,1.6) {};

    \node[tiny gray ring] (O2) at (0.3,0.6) {};
    \node[tiny gray ring] (O5dagger) at (0.6,1) {};
    \node[] (O5daggerEnd) at (0.8,1.6) {};

    \node[tiny gray ring] (O3) at (0,-0.65) {};
    \node[tiny gray ring] (O6dagger) at (0,-1.2) {};
    \node[] (O6daggerEnd) at (0,-1.75) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (phi) {$\phi$};
    \node[tiny text] at (O1) {$O_1$};
    \node[tiny text] at (O4dagger) {$O_4^\dagger$};
    \node[tiny text] at (O2) {$O_2$};
    \node[tiny text] at (O5dagger) {$O_5^\dagger$};
    \node[tiny text] at (O3) {$O_3$};
    \node[tiny text] at (O6dagger) {$O_6^\dagger$};

    \draw[very thick,edgeGreen] (phi) -- (O1);
    \draw[very thick,edgeMagenta] (phi) -- (O2);
    \draw[very thick,edgeOrange] (phi) -- (O3);

    \draw[very thick,edgeGreen] (O1) -- (O4dagger);
    \draw[very thick,edgeGreen] (O4daggerEnd) -- (O4dagger);

    \draw[very thick,edgeMagenta] (O2) -- (O5dagger);
    \draw[very thick,edgeMagenta] (O5daggerEnd) -- (O5dagger);

    \draw[very thick,edgeOrange] (O3) -- (O6dagger);
    \draw[very thick,edgeOrange] (O6daggerEnd) -- (O6dagger);
  \end{scope}

  \begin{scope}[shift={(7.5,0)}]
    \node at (0,0) {$+ $};
  \end{scope}

  \begin{scope}[shift={(9,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (psi) at (0,0) {};
    \node[] (O4End) at (-0.8,1.6) {};
    \node[] (O5End) at (0.8,1.6) {};
    \node[] (O6End) at (0,-1.6) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (psi) {$\psi$};
    
    \draw[very thick,edgeGreen] (psi) -- (O4End);
    \draw[very thick,edgeMagenta] (psi) -- (O5End);
    \draw[very thick,edgeOrange] (psi) -- (O6End);
  \end{scope}

\end{tikzpicture}

% \end{document}


==> draw_pic_dot/limtdd_cont.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
\usetikzlibrary{backgrounds,fit,calc}
% \usepackage{xcolor}
\definecolor{tensorBlue}{HTML}{224f70}
% \definecolor{tensorBlueLight}{HTML}{4793ca}
% \definecolor{tensorBlue}{HTML}{6F8DA2}
\definecolor{tensorBlueLight}{HTML}{87B9DD}
\definecolor{nodeGray}{HTML}{888888}
\definecolor{nodeGrayLight}{HTML}{ACACAC}
\definecolor{edgeOrange}{HTML}{f18810}
\definecolor{edgeMagenta}{HTML}{f0116d}
\definecolor{edgeGreen}{HTML}{50c1b8}
\definecolor{edgeDarkGreen}{HTML}{2c847d}
\definecolor{edgeDarkMagenta}{HTML}{8d315f}

% \begin{document}

\begin{tikzpicture}[
  % Main node styles
  tensor ring/.style args={#1/#2}{
    circle, fill=#1, minimum size=4.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=#2, minimum size=4ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  small gray ring/.style={
    circle, fill=nodeGray, minimum size=3.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=nodeGrayLight, minimum size=3.2ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  tiny gray ring/.style={
    circle, fill=nodeGray, minimum size=2.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=nodeGrayLight, minimum size=2.4ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  % Text styles
  tensor text/.style={inner sep=0pt, font=\large},
  small text/.style={inner sep=0pt, font=\small},
  tiny text/.style={inner sep=0pt, font=\tiny},
]
  \begin{scope}
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (phi) at (0,0) {};
    \node[small gray ring] (O1) at (-0.9,0.4) {};
    \node[] (O1End) at (-1.6,0.8) {};
    \node[small gray ring] (O2) at (-0.9,-0.4) {};
    \node[] (O2End) at (-1.6,-0.8) {};
    \node[small gray ring] (O3) at (0.9,0) {};
    \node[] (O3End) at (1.6,0) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (phi) {$\phi$};
    \node[small text] at (O1) {$O_1$};
    \node[small text] at (O2) {$O_2$};
    \node[small text] at (O3) {$O_3$};
    
    \draw[very thick,edgeGreen] (phi) -- (O1);
    \draw[very thick,edgeMagenta] (phi) -- (O2);
    \draw[very thick,edgeOrange] (phi) -- (O3);
    \draw[very thick,edgeGreen] (O1End) -- (O1);
    \draw[very thick,edgeMagenta] (O2End) -- (O2);
    \draw[very thick,edgeOrange] (O3End) -- (O3);
  \end{scope}

  \begin{scope}[shift={(2,0)}]
    \node at (0,0) {$\times$};
  \end{scope}

  \begin{scope}[shift={(4,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (psi) at (0,0) {};
    \node[small gray ring] (O4) at (-0.9,0) {};
    \node[] (O4End) at (-1.6,0) {};
    \node[small gray ring] (O5) at (0.9,0.4) {};
    \node[] (O5End) at (1.6,0.8) {};
    \node[small gray ring] (O6) at (0.9,-0.4) {};
    \node[] (O6End) at (1.6,-0.8) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (psi) {$\psi$};
    \node[small text] at (O4) {$O_4$};
    \node[small text] at (O5) {$O_5$};
    \node[small text] at (O6) {$O_6$};
    
    \draw[very thick,edgeOrange] (psi) -- (O4);
    \draw[very thick,edgeDarkGreen] (psi) -- (O5);
    \draw[very thick,edgeDarkMagenta] (psi) -- (O6);
    \draw[very thick,edgeOrange] (O4End) -- (O4);
    \draw[very thick,edgeDarkGreen] (O5End) -- (O5);
    \draw[very thick,edgeDarkMagenta] (O6End) -- (O6);
  \end{scope}

  \begin{scope}[shift={(6,0)}]
    \node at (0,0) {$\cong $};
  \end{scope}
  
  \begin{scope}[shift={(8,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (phi) at (0,0) {};
    \node[] (O1End) at (-1.6,0.8) {};
    \node[] (O2End) at (-1.6,-0.8) {};
    \node[tiny gray ring] (O3) at (0.65,0) {};
    \node[tiny gray ring] (O4) at (1.2,0) {};
    \node[] (O4End) at (1.75,0) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (phi) {$\phi$};

    \node[tiny text] at (O3) {$O_3$};
    \node[tiny text] at (O4) {$O_4$};
    
    \draw[very thick,edgeOrange] (phi) -- (O3);
    \draw[very thick,edgeGreen] (O1End) -- (phi);
    \draw[very thick,edgeMagenta] (O2End) -- (phi);
    \draw[very thick,edgeOrange] (O3) -- (O4);
    \draw[very thick,edgeOrange] (O4End) -- (O4);
  \end{scope}

  \begin{scope}[shift={(10,0)}]
    \node at (0,0) {$\times$};
  \end{scope}

  \begin{scope}[shift={(12,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (psi) at (0,0) {};
    \node[] (O4End) at (-1.6,0) {};
    \node[] (O5End) at (1.6,0.8) {};
    \node[] (O6End) at (1.6,-0.8) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (psi) {$\psi$};
    
    \draw[very thick,edgeOrange] (psi) -- (O4End);
    \draw[very thick,edgeDarkGreen] (psi) -- (O5End);
    \draw[very thick,edgeDarkMagenta] (psi) -- (O6End);
  \end{scope}

\end{tikzpicture}

% \end{document}


==> draw_pic_dot/tensoriso.tex <==
% \documentclass{standalone}
% \usepackage{tikz}
\usetikzlibrary{backgrounds,fit,calc}
% \usepackage{xcolor}
\definecolor{tensorBlue}{HTML}{224f70}
% \definecolor{tensorBlueLight}{HTML}{4793ca}
% \definecolor{tensorBlue}{HTML}{6F8DA2}
\definecolor{tensorBlueLight}{HTML}{87B9DD}
\definecolor{nodeGray}{HTML}{888888}
\definecolor{nodeGrayLight}{HTML}{ACACAC}
\definecolor{edgeOrange}{HTML}{f18810}
\definecolor{edgeMagenta}{HTML}{f0116d}
\definecolor{edgeGreen}{HTML}{50c1b8}

% \begin{document}

\begin{tikzpicture}[
  % Main node styles
  tensor ring/.style args={#1/#2}{
    circle, fill=#1, minimum size=4.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=#2, minimum size=4ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  small gray ring/.style={
    circle, fill=nodeGray, minimum size=3.8ex, inner sep=0pt,
    append after command={
      \pgfextra{\let\mytikzlastnode\tikzlastnode}
      node[circle, fill=nodeGrayLight, minimum size=3.2ex, inner sep=0pt] at (\mytikzlastnode) {}
    }
  },
  % Text styles
  tensor text/.style={inner sep=0pt, font=\large},
  small text/.style={inner sep=0pt, font=\small}
]
  \begin{scope}
    \node at (0,0) {$\lambda$};
  \end{scope}

  \begin{scope}[shift={(0.8,0)}]
    \node at (0,0) {$\times$};
  \end{scope}

  \begin{scope}[shift={(1.8,0)}]
    % Create ring nodes with different styles
    \node[tensor ring=tensorBlue/tensorBlueLight] (psi) at (0,0) {};
    \node[small gray ring] (O1) at (-0.4,0.9) {};
    \node[] (O1End) at (-0.8,1.6) {};
    \node[small gray ring] (O2) at (0.4,0.9) {};
    \node[] (O2End) at (0.8,1.6) {};
    \node[small gray ring] (O3) at (0,-0.9) {};
    \node[] (O3End) at (0,-1.6) {};
    
    % Add text labels with appropriate styles
    \node[tensor text] at (psi) {$\psi$};
    \node[small text] at (O1) {$O_1$};
    \node[small text] at (O2) {$O_2$};
    \node[small text] at (O3) {$O_3$};
    
    \draw[very thick,edgeGreen] (psi) -- (O1);
    \draw[very thick,edgeMagenta] (psi) -- (O2);
    \draw[very thick,edgeOrange] (psi) -- (O3);
    \draw[very thick,edgeGreen] (O1End) -- (O1);
    \draw[very thick,edgeMagenta] (O2End) -- (O2);
    \draw[very thick,edgeOrange] (O3End) -- (O3);
  \end{scope}

  \begin{scope}[shift={(3,0)}]
    \node at (0,0) {$\cong $};
  \end{scope}
  
  \begin{scope}[shift={(4.2,0)}]
    % Create ring nodes with empty outer circles
    \node[tensor ring=tensorBlue/tensorBlueLight] (psi) at (0,0) {};
    \node[] (O1End) at (-0.8,1.6) {};
    \node[] (O2End) at (0.8,1.6) {};
    \node[] (O3End) at (0,-1.6) {};

    
    % Add text labels in the inner circles
    \node[tensor text] at (psi) {$\psi$};
    
    \draw[very thick,edgeGreen] (psi) -- (O1End);
    \draw[very thick,edgeMagenta] (psi) -- (O2End);
    \draw[very thick,edgeOrange] (psi) -- (O3End);

  \end{scope}

\end{tikzpicture}

% \end{document}


==> figures/run_exp_limdd1.tex <==
% \documentclass{article}
% \usepackage[x11names, svgnames, rgb]{xcolor} % Color support
% \usepackage[utf8]{inputenc} % Input encoding
% \usepackage{tikz} % For creating graphics
% \usetikzlibrary{arrows.meta, shapes, positioning} % TikZ libraries for arrows and shapes
% \usepackage{amsmath} % For mathematical formulas

% \begin{document}
% \pagestyle{empty}

\begin{tikzpicture}[
    >=Latex, % Arrow tip type
    line join=bevel,
    node distance=3cm, % Distance between nodes
    every node/.style={minimum size=2cm, very thick, font=\Huge}, % Node style
    every path/.style={line width=3pt} % Path style
]

% Nodes
\node (x3) [circle, draw, red, text=black] {$x_3$};
\node (x20) [circle, draw, red, below left=of x3, text=black] {$x_2$};
\node (x21) [circle, draw, red, below right=of x3, text=black] {$x_2$};
\node (x1) [circle, draw, red, below right=of x20, text=black] {$x_1$};
\node (t) [circle, draw, red, below=of x1, text=black] {1};
\node (none) [above=of x3] {};

% Edges
\draw[->, red,dotted] (x3) -- (x20) node[midway, left] {};
\draw[->, blue] (x3) -- (x21) node[midway, right,text=black] {$iZ\otimes Z$};

\draw[->, red , dotted] (x20) to[bend right] node[midway, left] {} (x1);
\draw[->, blue] (x20) to[bend left] node[near start, right,text=black] {$Z$} (x1);

\draw[->, red , dotted] (x1) to[bend right] node[midway, left] {} (t);
\draw[->, blue] (x1) to[bend left] node[midway, right] {} (t);

\draw[->, red , dotted] (x21) to[bend left] node[midway, right] {} (x1);
\draw[->, blue] (x21) to[bend right] node[midway, right,text=black] {$iZ$} (x1);

\draw[->, custompurple] (none) -- (x3) node[midway, right,text=black] {$\frac{1}{2\sqrt{2}} Z\otimes I \otimes I$};

\end{tikzpicture}

% \end{document}

==> figures/run_exp_limtdd1.tex <==
% \documentclass{article}
% \usepackage{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, shapes.geometric}

% \begin{document}
% \pagestyle{empty}

\begin{tikzpicture}[
  >=Latex, % Arrow tip type
  line join=bevel,
  node distance=3cm, % Distance between nodes. Note the added comma here!
  every node/.style={minimum size=2cm, very thick, font=\Huge}, % Node style
  every path/.style={line width=3pt} % Path style
]

% Nodes
\node (x3) [circle, draw, red, text=black] {$x_3$};
\node (x2) [below=of x3, circle, draw, red, text=black] {$x_2$};
\node (x1) [below=of x2, circle, draw, red, text=black] {$x_1$};
\node (t) [below=of x1, circle, draw, red, text=black] {1};
\node (none) [above=of x3] {}; % Not sure what this node is for, seems not used in any edges?

% Edges
\draw [->, red, dotted] (x3) to[bend right] (x2);
\draw [->, blue] (x3) to[bend left] node[midway, right, text=black] {$P^{6} \otimes P^{4}$} (x2);
\draw [->, red, dotted] (x2) to[bend right] (x1);
\draw [->, blue] (x2) to[bend left] node[midway, right, text=black] {$P^{4}$} (x1);
\draw [->, red, dotted] (x1) to[bend right] (t);
\draw [->, blue] (x1) to[bend left] node[midway, right] {} (t);
\draw [->, blue, custompurple] (none) -- (x3) node[midway, right, text=black] {$\frac{1}{2\sqrt{2}} P^{6} \otimes I \otimes I$};

\end{tikzpicture}

% \end{document}


==> figures/run_exp_tdd1.tex <==
% \documentclass{article}
% \usepackage{xcolor}
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, shapes}

% \begin{document}
% \pagestyle{empty}

\begin{tikzpicture}[
  >=Latex, % Arrow tip type
  line join=bevel,
  node distance=3cm, % Distance between nodes
  every node/.style={minimum size=2cm, very thick, font=\Huge}, % Node style
  every path/.style={line width=3pt} % Path style
]

% Nodes
\node (x3) [circle, draw, red, text=black] {$x_3$};
\node (x20) [below left=of x3, circle, draw, red, text=black] {$x_2$};
\node (x21) [below right=of x3, circle, draw, red, text=black] {$x_2$};
\node (x10) [below=of x20, circle, draw, red, text=black] {$x_1$};
\node (x11) [below=of x21, circle, draw, red, text=black] {$x_1$};
\node (t) [below right=of x10,circle, draw, red, text=black] {1};
\node (none) [above=of x3] {};


% Edges
\draw [->,red, dotted] (x3) -- (x20);
\draw [->,blue] (x3) -- (x21) node[midway,right,text=black,text=black] {$-i$};
\draw [->,red, dotted] (x20) to[bend right] (x10);
\draw [->,blue] (x20) -- (x11);
\draw [->,red, dotted] (x10) to[bend right] (t);
\draw [->,blue] (x10) -- (t);
\draw [->,red, dotted] (x11) to[bend left] (t);
\draw [->,blue] (x21) -- (x10) node[pos = 0.9, right, text=black] {$-i$};
\draw [->,red, dotted] (x21) to[bend left] (x11);
\draw[->, custompurple] (none) -- (x3) node[midway,text=black, right,text=black] {$\frac{1}{2\sqrt{2}}$};
\draw [->, blue] (x11) -- (t) node[midway, above, text=black] {$-1$};


\end{tikzpicture}

% \end{document}

